AMF: Aggregated Mondrian Forests for Online Learning

Random Forests (RF) is one of the algorithms of choice in many supervised learning applications, be it classification or regression. The appeal of such tree-ensemble methods comes from a combination of several characteristics: a remarkable accuracy in a variety of tasks, a small number of parameters to tune, robustness with respect to features scaling, a reasonable computational cost for training and prediction, and their suitability in high-dimensional settings. The most commonly used RF variants however are "offline" algorithms, which require the availability of the whole dataset at once. In this paper, we introduce AMF, an online random forest algorithm based on Mondrian Forests. Using a variant of the Context Tree Weighting algorithm, we show that it is possible to efficiently perform an exact aggregation over all prunings of the trees; in particular, this enables to obtain a truly online parameter-free algorithm which is competitive with the optimal pruning of the Mondrian tree, and thus adaptive to the unknown regularity of the regression function. Numerical experiments show that AMF is competitive with respect to several strong baselines on a large number of datasets for multi-class classification.

==> fig-alg-res-before.tex <==
\begin{tikzpicture}[scale=0.25, every node/.style={scale=0.55}]

  %%% partition  
  
  \pgfmathsetmacro{\xmin}{0} % first square
  \pgfmathsetmacro{\xmax}{10}
  \pgfmathsetmacro{\ymin}{0}
  \pgfmathsetmacro{\ymax}{10}

  % \pgfmathsetmacro{\xtrans}{15} % translation between two squares  

  \pgfmathsetmacro{\xa}{2} % point a
  \pgfmathsetmacro{\ya}{8}
  \pgfmathsetmacro{\xb}{1.3} % point b
  \pgfmathsetmacro{\yb}{6.1}
  \pgfmathsetmacro{\xc}{4.5} % point c
  \pgfmathsetmacro{\yc}{7}
  \pgfmathsetmacro{\xd}{5} % point d
  \pgfmathsetmacro{\yd}{4}
  \pgfmathsetmacro{\xe}{7} % point e
  \pgfmathsetmacro{\ye}{3}

  \pgfmathsetmacro{\sy}{4.7} % root split (y)
  \pgfmathsetmacro{\sxl}{4.2} % split left node (x)
  \pgfmathsetmacro{\sxr}{8}
  \pgfmathsetmacro{\sylr}{1.5}
  \pgfmathsetmacro{\sxrl}{3}
  \pgfmathsetmacro{\sxlrr}{6.3}
  \pgfmathsetmacro{\syrll}{6.8}

  %% squares
  \draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square

  %% splits
  \draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
  %\draw [red,line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
  \draw [line width=0.7pt] (\sxlrr,\ymin) -- (\sxlrr, \sy) ; % sixth
  \draw [blue,line width=0.7pt] (\xmin,\syrll) -- (\xmax, \syrll) ; % seventh

  %% points
  \draw (\xa,\ya) node {$\bullet$} node [above] {$x_2$} ;
  \draw (\xb,\yb) node {$\bullet$} node [below] {$x_3$} ;
  % \draw [red] (\xc,\yc) node {$\bullet$} ;
  % \draw [red] (\xc,\yc) node [right] {$x_  
  \draw (\xd,\yd) node {$\bullet$} node [below] {$x_1$} ;
  \draw (\xe,\ye) node {$\bullet$} node [right] {$x_4$} ;
  % \draw (\xe,\ye) node [right] {$X_s$} ;

  %% ranges  
  % \draw [red,dashed] (\xa,\yb) rectangle (\xc,\ya) ;
  % \draw [blue,dashed] (\xa,\yb) rectangle (\xb,\ya) ;
  \draw [newgreen,dashed] (\xa,\yb) rectangle (\xb,\ya) ;
  
  %%% tree representation
  \pgfmathsetmacro{\trx}{16.5} % tree root
  \pgfmathsetmacro{\try}{10}

  \pgfmathsetmacro{\ix}{2.5} % horizontal increment at level 1  
  \pgfmathsetmacro{\ixx}{1}  
  \pgfmathsetmacro{\ixxx}{0.5}  

  \pgfmathsetmacro{\iy}{-2.5} % vertical increment
  \pgfmathsetmacro{\iyy}{-2}
  \pgfmathsetmacro{\iyyy}{-1.5}

  \coordinate (E) at (\trx,\try) ; % root  
  \coordinate (L) at (\trx-\ix,\try+\iy) ;  
  \coordinate (R) at (\trx+\ix,\try+\iy) ;  
  \coordinate (RL) at (\trx+\ix-\ixx,\try+\iy+\iyy) ;
  \coordinate (RR) at (\trx+\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (RLL) at (\trx+\ix-\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLR) at (\trx+\ix-\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLLL) at (\trx+\ix-\ixx-\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (RLLR) at (\trx+\ix-\ixx-\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LL) at (\trx-\ix-\ixx,\try+\iy+\iyy) ;  
  \coordinate (LR) at (\trx-\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (LRp) at (\trx-\ix+\ixx+0.3,\try+\iy+\iyy) ;
  \coordinate (LRL) at (\trx-\ix+\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRR) at (\trx-\ix+\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRRL) at (\trx-\ix+\ixx+\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LRRR) at (\trx-\ix+\ixx+\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  

%  \draw (E) node {$\bullet$} ;  
  \draw [line width=0.6pt] (E) -- (L) ;
  \draw [line width=0.6pt] (E) -- (R) ;
  % \draw [red,line width=0.6pt] (R) -- (RL) ;  
  % \draw [red,line width=1.5pt] (R) -- (RR) node {$\bullet$} node [below] {$X_5$} ;
  \draw [blue,line width=0.6pt] (R) -- (RL) ;
  \draw [blue,line width=0.6pt] (R) -- (RR) ;
  \draw [line width=0.6pt] (L) -- (LL) node {$\bullet$} node [below] {$x_1$} ;
  \draw [line width=0.6pt] (L) -- (LR) node {$\bullet$} node [below] {$x_4$} ;
  \draw (RL) node {$\bullet$} node [below] {$x_3$} ;
  \draw (RR) node {$\bullet$} node [below] {$x_2$} ;

  \draw [newgreen,fill] (R) +(-3pt,-3pt) rectangle +(3pt,3pt) ;
  \draw [newgreen] (R) node [above right] {$\node = 1$} ;

  \draw (\trx,\ymin+0.7) node {Tree partition $\tree_t$ $(t=5)$};

  % \draw (LRRL)+(0.3,0) .. controls +(0.5,1) and +(1,-2) .. (LRp);
  % \draw (LR)+(0.3,0) .. controls +(-1.2,2.4) and +(-1,-1) .. (E)+(0.3,0);


      
\end{tikzpicture}    
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper-mondrian-online"
%%% End:


==> fig-alg-res.tex <==
\begin{tikzpicture}[scale=0.25, every node/.style={scale=0.55}]

  %%% partition  
  
  \pgfmathsetmacro{\xmin}{0} % first square
  \pgfmathsetmacro{\xmax}{10}
  \pgfmathsetmacro{\ymin}{0}
  \pgfmathsetmacro{\ymax}{10}

  % \pgfmathsetmacro{\xtrans}{15} % translation between two squares  

  \pgfmathsetmacro{\xa}{2} % point a
  \pgfmathsetmacro{\ya}{8}
  \pgfmathsetmacro{\xb}{1.3} % point b
  \pgfmathsetmacro{\yb}{6.1}
  \pgfmathsetmacro{\xc}{4.5} % point c
  \pgfmathsetmacro{\yc}{7}
  \pgfmathsetmacro{\xd}{5} % point d
  \pgfmathsetmacro{\yd}{4}
  \pgfmathsetmacro{\xe}{7} % point e
  \pgfmathsetmacro{\ye}{3}

  \pgfmathsetmacro{\sy}{4.7} % root split (y)
  \pgfmathsetmacro{\sxl}{4.2} % split left node (x)
  \pgfmathsetmacro{\sxr}{8}
  \pgfmathsetmacro{\sylr}{1.5}
  \pgfmathsetmacro{\sxrl}{3}
  \pgfmathsetmacro{\sxlrr}{6.3}
  \pgfmathsetmacro{\syrll}{6.8}

  %% squares
  \draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square

  %% splits
  \draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
  %\draw [line width=0.7pt] (\sxl,\ymin) -- (\sxl, \sy) ; % second split (only unrestricted)
  %\draw [line width=0.7pt] (\sxr,\sy) -- (\sxr, \ymax) ; % third
  %\draw [line width=0.7pt] (\sxl,\sylr) -- (\xmax, \sylr) ; % fourth
  \draw [red,line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
  % \draw [line width=0.7pt] (\sxlrr,\sylr) -- (\sxlrr, \sy) ; % sixth
  \draw [line width=0.7pt] (\sxlrr,\ymin) -- (\sxlrr, \sy) ; % sixth
  \draw [blue,line width=0.7pt] (\xmin,\syrll) -- (\sxrl, \syrll) ; % seventh

  %% points
  \draw (\xa,\ya) node {$\bullet$} node [above] {$x_2$} ;
  \draw (\xb,\yb) node {$\bullet$} node [below] {$x_3$} ;
  \draw [red] (\xc,\yc) node {$\bullet$} ;
  \draw [red] (\xc,\yc) node [right] {$x_5$} ;
  \draw (\xd,\yd) node {$\bullet$} node [below] {$x_1$} ;
  \draw (\xe,\ye) node {$\bullet$} node [right] {$x_4$} ;
  % \draw (\xe,\ye) node [right] {$X_s$} ;

  %% ranges  
  % \draw [red,dashed] (\xa,\yb) rectangle (\xc,\ya) ;
  % \draw [blue,dashed] (\xa,\yb) rectangle (\xb,\ya) ;
  \draw [newgreen,dashed] (\xb,\yb) rectangle (\xc,\ya) ;

  
  %%% tree representation
  \pgfmathsetmacro{\trx}{16.5} % tree root
  \pgfmathsetmacro{\try}{10}

  \pgfmathsetmacro{\ix}{2.5} % horizontal increment at level 1  
  \pgfmathsetmacro{\ixx}{1}  
  \pgfmathsetmacro{\ixxx}{0.5}  

  \pgfmathsetmacro{\iy}{-2.5} % vertical increment
  \pgfmathsetmacro{\iyy}{-2}
  \pgfmathsetmacro{\iyyy}{-1.5}

  \coordinate (E) at (\trx,\try) ; % root  
  \coordinate (L) at (\trx-\ix,\try+\iy) ;  
  \coordinate (R) at (\trx+\ix,\try+\iy) ;  
  \coordinate (RL) at (\trx+\ix-\ixx,\try+\iy+\iyy) ;
  \coordinate (RR) at (\trx+\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (RLL) at (\trx+\ix-\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLR) at (\trx+\ix-\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLLL) at (\trx+\ix-\ixx-\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (RLLR) at (\trx+\ix-\ixx-\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LL) at (\trx-\ix-\ixx,\try+\iy+\iyy) ;  
  \coordinate (LR) at (\trx-\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (LRp) at (\trx-\ix+\ixx+0.3,\try+\iy+\iyy) ;
  \coordinate (LRL) at (\trx-\ix+\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRR) at (\trx-\ix+\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRRL) at (\trx-\ix+\ixx+\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LRRR) at (\trx-\ix+\ixx+\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  

%  \draw (E) node {$\bullet$} ;  
  \draw [line width=0.6pt] (E) -- (L) ;
  \draw [line width=1.5pt] (E) -- (R) ;
  \draw [red,line width=0.6pt] (R) -- (RL) ;
  \draw [red,line width=1.5pt] (R) -- (RR) node {$\bullet$} node [below] {$x_5$} ;
  \draw [blue,line width=0.6pt] (RL) -- (RLL) ;
  \draw [blue,line width=0.6pt] (RL) -- (RLR) ;
  % \draw [line width=0.6pt] (RLL) -- (RLLL) node {$\bullet$} ;
  % \draw [line width=0.6pt] (RLL) -- (RLLR) node {$\bullet$} ;
  \draw [line width=0.6pt] (L) -- (LL) node {$\bullet$} node [below] {$x_1$} ;
  \draw [line width=0.6pt] (L) -- (LR) node {$\bullet$} node [below] {$x_4$} ;
  % \draw [red,line width=0.6pt] (LR) -- (LRL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;
  %\draw [red,line width=1.5pt] (LR) -- (LRR) ;
  %\draw [red,line width=1.5pt] (LRR) -- (LRRL) node {$\bullet$} node [below] {$x_t$} ;
  %\draw [red,line width=0.6pt] (LRR) -- (LRRR) ;
  %\draw (LRRR) node {$\bullet$} node [below] {$X_s$} ;
  \draw (RLL) node {$\bullet$} node [below] {$x_3$} ;
  \draw (RLR) node {$\bullet$} node [below] {$x_2$} ;

  \draw [newgreen,fill] (R) +(-3pt,-3pt) rectangle +(3pt,3pt) ;
  \draw [newgreen] (R) node [above right] {$\node = 1$} ;

  \draw (\trx + 1,\ymin+0.7) node {Updated restricted tree partition
    \textcolor{red}{$\tree_{t+1}$}};

  % \draw (LRRL)+(0.3,0) .. controls +(0.5,1) and +(1,-2) .. (LRp);
  % \draw (LR)+(0.3,0) .. controls +(-1.2,2.4) and +(-1,-1) .. (E)+(0.3,0);

  %%% updates
  \pgfmathsetmacro{\xaxis}{22.5}
  \pgfmathsetmacro{\xpp}{0.5}
  \pgfmathsetmacro{\yaxismin}{5.5}
  \pgfmathsetmacro{\yaxismax}{10}
  \pgfmathsetmacro{\yaxisa}{9}
  \pgfmathsetmacro{\yaxisb}{8}
  \pgfmathsetmacro{\yaxisc}{7}
  \pgfmathsetmacro{\yaxisd}{6}

  \coordinate (Amin) at (\xaxis,\yaxismin) ;
  \coordinate (Amax) at (\xaxis,\yaxismax) ;
  
  \draw[-{latex[length=2mm, width=1mm]},dashed] (Amin) -- (Amax) ;
  % \draw (Amax) node {$\mathbf{\uparrow}$} ;
  \draw (\xaxis+\xpp,\yaxisa) node [right] {Updates along the \textbf{path} of $x_t$:} ;
  \draw (\xaxis+\xpp,\yaxisb) node [right] {${w_{\node, t+1}} = w_{\node, t} \exp(-\ell (\pred_{\node, t}, y_t))$} ;
  \draw (\xaxis+\xpp,\yaxisc) node [right] {${w_{\node, t+1}} = \frac{1}{2} w_{\node, t+1} + \frac{1}{2} \wbar_{\node 0, t+1} \wbar_{\node 1, t+1}$} ;
  \draw (\xaxis+\xpp,\yaxisd) node [right] {${\pred_{\node, t+1}} = \dots$} ;   

      
\end{tikzpicture}    
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper-mondrian-online"
%%% End:


==> fig-alg-unres-before-tree_structure_final.tex <==
\begin{tikzpicture}[scale=0.25, every node/.style={scale=0.55}]

  % 1st Figure 
  %%% partition
  
  %Position of the partition
  
  \pgfmathsetmacro{\xtrans}{0}
  \pgfmathsetmacro{\ytrans}{0}
  
  
  \pgfmathsetmacro{\xmin}{0+\xtrans} % first square
  \pgfmathsetmacro{\xmax}{10+\xtrans}
  \pgfmathsetmacro{\ymin}{0+\ytrans}
  \pgfmathsetmacro{\ymax}{10+\ytrans}

  
  % \pgfmathsetmacro{\xtrans}{15} % translation between two squares  

  \pgfmathsetmacro{\xa}{2+\xtrans} % point a
  \pgfmathsetmacro{\ya}{8+\ytrans}
  \pgfmathsetmacro{\xb}{1.3+\xtrans} % point b
  \pgfmathsetmacro{\yb}{6.1+\ytrans}
  \pgfmathsetmacro{\xc}{4.5+\xtrans} % point c
  \pgfmathsetmacro{\yc}{7+\ytrans}
  \pgfmathsetmacro{\xd}{6+\xtrans} % point d
  \pgfmathsetmacro{\yd}{8+\ytrans}
  \pgfmathsetmacro{\xe}{7+\xtrans} % point e
  \pgfmathsetmacro{\ye}{3+\ytrans}

  \pgfmathsetmacro{\sy}{4.7+\ytrans} % root split (y)
  \pgfmathsetmacro{\sxl}{4.2+\xtrans} % split left node (x)
  \pgfmathsetmacro{\sxr}{8+\xtrans}
  \pgfmathsetmacro{\sylr}{1.5+\ytrans}
  \pgfmathsetmacro{\sxrl}{3+\xtrans}
  \pgfmathsetmacro{\sxlrr}{6.3+\xtrans}
  \pgfmathsetmacro{\syrll}{6.8+\ytrans}

  %% squares
  \draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square

  %% splits
  \draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
  % \draw [red,line width=0.7pt] (\sxl,\ymin) -- (\sxl, \sy) ; % second split (only unrestricted)
  \draw [line width=0.7pt] (\sxr,\sy) -- (\sxr, \ymax) ; % third
  % \draw [red,line width=0.7pt] (\sxl,\sylr) -- (\xmax, \sylr) ; % fourth  
  \draw [line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
  % \draw [red,line width=0.7pt] (\sxlrr,\sylr) -- (\sxlrr, \sy) ; % sixth  
  %\draw [line width=0.7pt] (\xmin,\syrll) -- (\sxrl, \syrll) ; % seventh

  %% points
  \draw (\xa,\ya) node {$\bullet$} node [left] {$x_3$} ;
  %\draw (\xb,\yb) node {$\bullet$} node [below] {$x_4$} ;
  \draw (\xc,\yc) node {$\bullet$} node [right] {$x_1$} ;
  \draw [red] (\xd,\yd) node {$\bullet$} ;  
  % \draw [red] (\xd,\yd) node [right] {$x_5$} ;  
  \draw (\xe,\ye) node {$\bullet$} ;
  \draw (\xe,\ye) node [right] {$x_2$} ;

  
  %%% tree representation
  \pgfmathsetmacro{\trx}{5} % tree root
  \pgfmathsetmacro{\try}{-3}

  \pgfmathsetmacro{\ix}{2.5} % horizontal increment at level 1  
  \pgfmathsetmacro{\ixx}{1}  
  \pgfmathsetmacro{\ixxx}{0.5}  

  \pgfmathsetmacro{\iy}{-2.5} % vertical increment
  \pgfmathsetmacro{\iyy}{-2}
  \pgfmathsetmacro{\iyyy}{-1.5}

  \coordinate (E) at (\trx,\try) ; % root  
  \coordinate (L) at (\trx-\ix,\try+\iy) ;  
  \coordinate (R) at (\trx+\ix,\try+\iy) ;  
  \coordinate (RL) at (\trx+\ix-\ixx,\try+\iy+\iyy) ;
  \coordinate (RR) at (\trx+\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (RLL) at (\trx+\ix-\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLR) at (\trx+\ix-\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLLL) at (\trx+\ix-\ixx-\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (RLLR) at (\trx+\ix-\ixx-\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LL) at (\trx-\ix-\ixx,\try+\iy+\iyy) ;  
  \coordinate (LR) at (\trx-\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (LRL) at (\trx-\ix+\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRR) at (\trx-\ix+\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRRL) at (\trx-\ix+\ixx+\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LRRR) at (\trx-\ix+\ixx+\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  

%  \draw (E) node {$\bullet$} ;  
  \draw [line width=0.6pt] (E) -- (L) ;
  \draw [red, line width=0.6pt] (E) -- (R) ;
  \draw [red, line width=0.6pt] (R) -- (RL) ;
  \draw [line width=0.6pt] (R) -- (RR) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;
  \draw [line width=0.6pt] (RL) -- (RLL) node {$\bullet$} node [below] {$x_3$} ;;
  \draw [red, line width=0.6pt] (RL) -- (RLR) node {$\bullet$} node [below] {$x_1$} ;
  %\draw [line width=0.6pt] (RLL) -- (RLLL) node {$\bullet$} node [below] {$x_4$} ;
  % \draw [red,line width=0.6pt] (L) -- (LL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
  % \draw [red,line width=1.5pt] (L) -- (LR) ;  
  % \draw [red,line width=0.6pt] (LR) -- (LRL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
  % \draw [red,line width=1.5pt] (LR) -- (LRR) ;  
  % \draw [red,line width=1.5pt] (LRR) -- (LRRL) node {$\bullet$} node [below] {$x_5$} ;  
  % \draw [red,line width=0.6pt] (LRR) -- (LRRR) ;  
  \draw (L) node {$\bullet$} node [below] {$x_2$} ;

	\draw (\trx,\ymin-12) node {\Large Tree $\tree_{4,0}$};  
	\draw (\trx,\ymin-13.2) node {\Large Prior $\pi(\tree_{4,0}) = 2^{-4}$};  
	\draw (\trx,\ymin-14.5) node {\Large $\textcolor{red}{\pred_{\tree_{4,0}, 4}} = y_1$};  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2nd Figure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %Position of the partition

\pgfmathsetmacro{\xtransb}{11}
\pgfmathsetmacro{\ytransb}{0}


 %%% partition

\pgfmathsetmacro{\xmin}{0+\xtransb} % first square
\pgfmathsetmacro{\xmax}{10+\xtransb}
\pgfmathsetmacro{\ymin}{0+\ytransb}
\pgfmathsetmacro{\ymax}{10+\ytransb}

% \pgfmathsetmacro{\xtrans}{15} % translation between two squares  

\pgfmathsetmacro{\xa}{2+\xtransb} % point a
\pgfmathsetmacro{\ya}{8+\ytransb}
\pgfmathsetmacro{\xb}{1.3+\xtransb} % point b
\pgfmathsetmacro{\yb}{6.1+\ytransb}
\pgfmathsetmacro{\xc}{4.5+\xtransb} % point c
\pgfmathsetmacro{\yc}{7+\ytransb}
\pgfmathsetmacro{\xd}{6+\xtransb} % point d
\pgfmathsetmacro{\yd}{8+\ytransb}
\pgfmathsetmacro{\xe}{7+\xtransb} % point e
\pgfmathsetmacro{\ye}{3+\ytransb}

\pgfmathsetmacro{\sy}{4.7+\ytransb} % root split (y)
\pgfmathsetmacro{\sxl}{4.2+\xtransb} % split left node (x)
\pgfmathsetmacro{\sxr}{8+\xtransb}
\pgfmathsetmacro{\sylr}{1.5+\ytransb}
\pgfmathsetmacro{\sxrl}{3+\xtransb}
\pgfmathsetmacro{\sxlrr}{6.3+\xtransb}
\pgfmathsetmacro{\syrll}{6.8+\ytransb}

%% squares
\draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square

%% splits
\draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
% \draw [red,line width=0.7pt] (\sxl,\ymin) -- (\sxl, \sy) ; % second split (only unrestricted)
\draw [line width=0.7pt] (\sxr,\sy) -- (\sxr, \ymax) ; % third
% \draw [red,line width=0.7pt] (\sxl,\sylr) -- (\xmax, \sylr) ; % fourth  
%\draw [line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
% \draw [red,line width=0.7pt] (\sxlrr,\sylr) -- (\sxlrr, \sy) ; % sixth  
%\draw [line width=0.7pt] (\xmin,\syrll) -- (\sxrl, \syrll) ; % seventh

%% points
\draw (\xa,\ya) node {$\bullet$} node [left] {$x_3$} ;
%\draw (\xb,\yb) node {$\bullet$} node [below] {$x_4$} ;
\draw (\xc,\yc) node {$\bullet$} node [right] {$x_1$} ;
\draw [red] (\xd,\yd) node {$\bullet$} ;  
% \draw [red] (\xd,\yd) node [right] {$x_5$} ;  
\draw (\xe,\ye) node {$\bullet$} ;
\draw (\xe,\ye) node [right] {$x_2$} ;


%%% tree representation
\pgfmathsetmacro{\trx}{5+\xtransb} % tree root
\pgfmathsetmacro{\try}{-3+\ytransb}

\pgfmathsetmacro{\ix}{2.5} % horizontal increment at level 1  
\pgfmathsetmacro{\ixx}{1}  
\pgfmathsetmacro{\ixxx}{0.5}  

\pgfmathsetmacro{\iy}{-2.5} % vertical increment
\pgfmathsetmacro{\iyy}{-2}
\pgfmathsetmacro{\iyyy}{-1.5}

\coordinate (E) at (\trx,\try) ; % root  
\coordinate (L) at (\trx-\ix,\try+\iy) ;  
\coordinate (R) at (\trx+\ix,\try+\iy) ;  
\coordinate (RL) at (\trx+\ix-\ixx,\try+\iy+\iyy) ;
\coordinate (RR) at (\trx+\ix+\ixx,\try+\iy+\iyy) ;
\coordinate (RLL) at (\trx+\ix-\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (RLR) at (\trx+\ix-\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (RLLL) at (\trx+\ix-\ixx-\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (RLLR) at (\trx+\ix-\ixx-\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (LL) at (\trx-\ix-\ixx,\try+\iy+\iyy) ;  
\coordinate (LR) at (\trx-\ix+\ixx,\try+\iy+\iyy) ;
\coordinate (LRL) at (\trx-\ix+\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (LRR) at (\trx-\ix+\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (LRRL) at (\trx-\ix+\ixx+\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (LRRR) at (\trx-\ix+\ixx+\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;


%  \draw (E) node {$\bullet$} ;  
\draw [line width=0.6pt] (E) -- (L) ;
\draw [red, line width=0.6pt] (E) -- (R) ;
\draw [red, line width=0.6pt] (R) -- (RL) node {$\bullet$} node [below] {$x_1, x_3$};
\draw [line width=0.6pt] (R) -- (RR) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;
%\draw [line width=0.6pt] (RL) -- (RLL) node {$\bullet$} node [below] {$x_3$} ;;
%\draw [red, line width=0.6pt] (RL) -- (RLR) node {$\bullet$} node [below] {$x_1$} ;
%\draw [line width=0.6pt] (RLL) -- (RLLL) node {$\bullet$} node [below] {$x_4$} ;
% \draw [red,line width=0.6pt] (L) -- (LL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
% \draw [red,line width=1.5pt] (L) -- (LR) ;  
% \draw [red,line width=0.6pt] (LR) -- (LRL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
% \draw [red,line width=1.5pt] (LR) -- (LRR) ;  
% \draw [red,line width=1.5pt] (LRR) -- (LRRL) node {$\bullet$} node [below] {$x_5$} ;  
% \draw [red,line width=0.6pt] (LRR) -- (LRRR) ;  
\draw (L) node {$\bullet$} node [below] {$x_2$} ;

	\draw (\trx,\ymin-12) node {\Large Tree $\tree_{4,1}$};  
\draw (\trx,\ymin-13.2) node {\Large Prior $\pi(\tree_{4,1}) = 2^{-3}$};  
\draw (\trx,\ymin-14.5) node {\Large $\textcolor{red}{\pred_{\tree_{4,1}, 4}} = (y_1+y_3)/2$}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%
%3rd Figure
%%%%%%%%%%%%%%%%%%%%%%%%%%

 %%% partition

  %Position of the partition

\pgfmathsetmacro{\xtransbb}{22}
\pgfmathsetmacro{\ytransbb}{0}


\pgfmathsetmacro{\xmin}{0+\xtransbb} % first square
\pgfmathsetmacro{\xmax}{10+\xtransbb}
\pgfmathsetmacro{\ymin}{0+\ytransbb}
\pgfmathsetmacro{\ymax}{10+\ytransbb}

% \pgfmathsetmacro{\xtrans}{15} % translation between two squares  

\pgfmathsetmacro{\xa}{2+\xtransbb} % point a
\pgfmathsetmacro{\ya}{8+\ytransbb}
\pgfmathsetmacro{\xb}{1.3+\xtransbb} % point b
\pgfmathsetmacro{\yb}{6.1+\ytransbb}
\pgfmathsetmacro{\xc}{4.5+\xtransbb} % point c
\pgfmathsetmacro{\yc}{7+\ytransbb}
\pgfmathsetmacro{\xd}{6+\xtransbb} % point d
\pgfmathsetmacro{\yd}{8+\ytransbb}
\pgfmathsetmacro{\xe}{7+\xtransbb} % point e
\pgfmathsetmacro{\ye}{3+\ytransbb}

\pgfmathsetmacro{\sy}{4.7+\ytransbb} % root split (y)
\pgfmathsetmacro{\sxl}{4.2+\xtransbb} % split left node (x)
\pgfmathsetmacro{\sxr}{8+\xtransbb}
\pgfmathsetmacro{\sylr}{1.5+\ytransbb}
\pgfmathsetmacro{\sxrl}{3+\xtransbb}
\pgfmathsetmacro{\sxlrr}{6.3+\xtransbb}
\pgfmathsetmacro{\syrll}{6.8+\ytransbb}

%% squares
\draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square

%% splits
\draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
% \draw [red,line width=0.7pt] (\sxl,\ymin) -- (\sxl, \sy) ; % second split (only unrestricted)
%\draw [line width=0.7pt] (\sxr,\sy) -- (\sxr, \ymax) ; % third
% \draw [red,line width=0.7pt] (\sxl,\sylr) -- (\xmax, \sylr) ; % fourth  
\draw [line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
% \draw [red,line width=0.7pt] (\sxlrr,\sylr) -- (\sxlrr, \sy) ; % sixth  
%\draw [line width=0.7pt] (\xmin,\syrll) -- (\sxrl, \syrll) ; % seventh

%% points
\draw (\xa,\ya) node {$\bullet$} node [left] {$x_3$} ;
%\draw (\xb,\yb) node {$\bullet$} node [below] {$x_4$} ;
\draw (\xc,\yc) node {$\bullet$} node [right] {$x_1$} ;
\draw [red] (\xd,\yd) node {$\bullet$} ;  
% \draw [red] (\xd,\yd) node [right] {$x_5$} ;  
\draw (\xe,\ye) node {$\bullet$} ;
\draw (\xe,\ye) node [right] {$x_2$} ;


%%% tree representation
\pgfmathsetmacro{\trx}{5+\xtransbb} % tree root
\pgfmathsetmacro{\try}{-3+\ytransbb}

\pgfmathsetmacro{\ix}{2.5} % horizontal increment at level 1  
\pgfmathsetmacro{\ixx}{1}  
\pgfmathsetmacro{\ixxx}{0.5}  

\pgfmathsetmacro{\iy}{-2.5} % vertical increment
\pgfmathsetmacro{\iyy}{-2}
\pgfmathsetmacro{\iyyy}{-1.5}

\coordinate (E) at (\trx,\try) ; % root  
\coordinate (L) at (\trx-\ix,\try+\iy) ;  
\coordinate (R) at (\trx+\ix,\try+\iy) ;  
\coordinate (RL) at (\trx+\ix-\ixx,\try+\iy+\iyy) ;
\coordinate (RR) at (\trx+\ix+\ixx,\try+\iy+\iyy) ;
\coordinate (RLL) at (\trx+\ix-\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (RLR) at (\trx+\ix-\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (RLLL) at (\trx+\ix-\ixx-\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (RLLR) at (\trx+\ix-\ixx-\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (LL) at (\trx-\ix-\ixx,\try+\iy+\iyy) ;  
\coordinate (LR) at (\trx-\ix+\ixx,\try+\iy+\iyy) ;
\coordinate (LRL) at (\trx-\ix+\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (LRR) at (\trx-\ix+\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (LRRL) at (\trx-\ix+\ixx+\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (LRRR) at (\trx-\ix+\ixx+\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;


%  \draw (E) node {$\bullet$} ;  
\draw [line width=0.6pt] (E) -- (L) ;
\draw [red, line width=0.6pt] (E) -- (R) ;
\draw [line width=0.6pt] (R) -- (RL) node {$\bullet$} node [below] {$x_3$} ;
\draw [red, line width=0.6pt] (R) -- (RR) node {$\bullet$} node [below] {$x_1$} ;
%\draw [line width=0.6pt] (RL) -- (RLL) node {$\bullet$} node [below] {$x_3$} ;;
%\draw [red, line width=0.6pt] (RL) -- (RLR) node {$\bullet$} node [below] {$x_1$} ;
%\draw [line width=0.6pt] (RLL) -- (RLLL) node {$\bullet$} node [below] {$x_4$} ;
% \draw [red,line width=0.6pt] (L) -- (LL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
% \draw [red,line width=1.5pt] (L) -- (LR) ;  
% \draw [red,line width=0.6pt] (LR) -- (LRL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
% \draw [red,line width=1.5pt] (LR) -- (LRR) ;  
% \draw [red,line width=1.5pt] (LRR) -- (LRRL) node {$\bullet$} node [below] {$x_5$} ;  
% \draw [red,line width=0.6pt] (LRR) -- (LRRR) ;  
\draw (L) node {$\bullet$} node [below] {$x_2$} ;

	\draw (\trx,\ymin-12) node {\Large Tree $\tree_{4,2}$};  
\draw (\trx,\ymin-13.2) node {\Large Prior $\pi(\tree_{4,2}) = 2^{-3}$};  
\draw (\trx,\ymin-14.5) node {\Large $\textcolor{red}{\pred_{\tree_{4,2}, 4}} = y_1$}; 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%4th Figure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %%% partition

  %Position of the partition

\pgfmathsetmacro{\xtransbbb}{33}
\pgfmathsetmacro{\ytransbbb}{0}

\pgfmathsetmacro{\xmin}{0+\xtransbbb} % first square
\pgfmathsetmacro{\xmax}{10+\xtransbbb}
\pgfmathsetmacro{\ymin}{0+\ytransbbb}
\pgfmathsetmacro{\ymax}{10+\ytransbbb}

% \pgfmathsetmacro{\xtrans}{15} % translation between two squares  

\pgfmathsetmacro{\xa}{2+\xtransbbb} % point a
\pgfmathsetmacro{\ya}{8+\ytransbbb}
\pgfmathsetmacro{\xb}{1.3+\xtransbbb} % point b
\pgfmathsetmacro{\yb}{6.1+\ytransbbb}
\pgfmathsetmacro{\xc}{4.5+\xtransbbb} % point c
\pgfmathsetmacro{\yc}{7+\ytransbbb}
\pgfmathsetmacro{\xd}{6+\xtransbbb} % point d
\pgfmathsetmacro{\yd}{8+\ytransbbb}
\pgfmathsetmacro{\xe}{7+\xtransbbb} % point e
\pgfmathsetmacro{\ye}{3+\ytransbbb}

\pgfmathsetmacro{\sy}{4.7+\ytransbbb} % root split (y)
\pgfmathsetmacro{\sxl}{4.2+\xtransbbb} % split left node (x)
\pgfmathsetmacro{\sxr}{8+\xtransbbb}
\pgfmathsetmacro{\sylr}{1.5+\ytransbbb}
\pgfmathsetmacro{\sxrl}{3+\xtransbbb}
\pgfmathsetmacro{\sxlrr}{6.3+\xtransbbb}
\pgfmathsetmacro{\syrll}{6.8+\ytransbbb}

%% squares
\draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square

%% splits
\draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
% \draw [red,line width=0.7pt] (\sxl,\ymin) -- (\sxl, \sy) ; % second split (only unrestricted)
%\draw [line width=0.7pt] (\sxr,\sy) -- (\sxr, \ymax) ; % third
% \draw [red,line width=0.7pt] (\sxl,\sylr) -- (\xmax, \sylr) ; % fourth  
%\draw [line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
% \draw [red,line width=0.7pt] (\sxlrr,\sylr) -- (\sxlrr, \sy) ; % sixth  
%\draw [line width=0.7pt] (\xmin,\syrll) -- (\sxrl, \syrll) ; % seventh

%% points
\draw (\xa,\ya) node {$\bullet$} node [left] {$x_3$} ;
%\draw (\xb,\yb) node {$\bullet$} node [below] {$x_4$} ;
\draw (\xc,\yc) node {$\bullet$} node [right] {$x_1$} ;
\draw [red] (\xd,\yd) node {$\bullet$} ;  
% \draw [red] (\xd,\yd) node [right] {$x_5$} ;  
\draw (\xe,\ye) node {$\bullet$} ;
\draw (\xe,\ye) node [right] {$x_2$} ;


%%% tree representation
\pgfmathsetmacro{\trx}{5+\xtransbbb} % tree root
\pgfmathsetmacro{\try}{-3+\ytransbbb}

\pgfmathsetmacro{\ix}{2.5} % horizontal increment at level 1  
\pgfmathsetmacro{\ixx}{1}  
\pgfmathsetmacro{\ixxx}{0.5}  

\pgfmathsetmacro{\iy}{-2.5} % vertical increment
\pgfmathsetmacro{\iyy}{-2}
\pgfmathsetmacro{\iyyy}{-1.5}

\coordinate (E) at (\trx,\try) ; % root  
\coordinate (L) at (\trx-\ix,\try+\iy) ;  
\coordinate (R) at (\trx+\ix,\try+\iy) ;  
\coordinate (RL) at (\trx+\ix-\ixx,\try+\iy+\iyy) ;
\coordinate (RR) at (\trx+\ix+\ixx,\try+\iy+\iyy) ;
\coordinate (RLL) at (\trx+\ix-\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (RLR) at (\trx+\ix-\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (RLLL) at (\trx+\ix-\ixx-\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (RLLR) at (\trx+\ix-\ixx-\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (LL) at (\trx-\ix-\ixx,\try+\iy+\iyy) ;  
\coordinate (LR) at (\trx-\ix+\ixx,\try+\iy+\iyy) ;
\coordinate (LRL) at (\trx-\ix+\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (LRR) at (\trx-\ix+\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (LRRL) at (\trx-\ix+\ixx+\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (LRRR) at (\trx-\ix+\ixx+\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;


%  \draw (E) node {$\bullet$} ;  
\draw [line width=0.6pt] (E) -- (L) ;
\draw [red, line width=0.6pt] (E) -- (R) node {$\bullet$} node [below] {$x_1, x_3$};
%\draw [red, line width=0.6pt] (R) -- (RL) node {$\bullet$} node [below] {$x_1, x_3$};
%\draw [line width=0.6pt] (R) -- (RR) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;
%\draw [line width=0.6pt] (RL) -- (RLL) node {$\bullet$} node [below] {$x_3$} ;;
%\draw [red, line width=0.6pt] (RL) -- (RLR) node {$\bullet$} node [below] {$x_1$} ;
%\draw [line width=0.6pt] (RLL) -- (RLLL) node {$\bullet$} node [below] {$x_4$} ;
% \draw [red,line width=0.6pt] (L) -- (LL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
% \draw [red,line width=1.5pt] (L) -- (LR) ;  
% \draw [red,line width=0.6pt] (LR) -- (LRL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
% \draw [red,line width=1.5pt] (LR) -- (LRR) ;  
% \draw [red,line width=1.5pt] (LRR) -- (LRRL) node {$\bullet$} node [below] {$x_5$} ;  
% \draw [red,line width=0.6pt] (LRR) -- (LRRR) ;  
\draw (L) node {$\bullet$} node [below] {$x_2$} ;

\draw (\trx,\ymin-12) node {\Large Tree $\tree_{4,3}$};  
\draw (\trx,\ymin-13.2) node {\Large Prior $\pi(\tree_{4,3}) = 2^{-2}$};  
\draw (\trx,\ymin-14.5) node {\Large $\textcolor{red}{\pred_{\tree_{4,3}, 4}} = (y_1+y_3)/2$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%5th Figure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 %%% partition

  %Position of the partition

\pgfmathsetmacro{\xtransbbbb}{44}
\pgfmathsetmacro{\ytransbbbb}{0}

\pgfmathsetmacro{\xmin}{0+\xtransbbbb} % first square
\pgfmathsetmacro{\xmax}{10+\xtransbbbb}
\pgfmathsetmacro{\ymin}{0+\ytransbbbb}
\pgfmathsetmacro{\ymax}{10+\ytransbbbb}

% \pgfmathsetmacro{\xtrans}{15} % translation between two squares  

\pgfmathsetmacro{\xa}{2+\xtransbbbb} % point a
\pgfmathsetmacro{\ya}{8+\ytransbbbb}
\pgfmathsetmacro{\xb}{1.3+\xtransbbbb} % point b
\pgfmathsetmacro{\yb}{6.1+\ytransbbbb}
\pgfmathsetmacro{\xc}{4.5+\xtransbbbb} % point c
\pgfmathsetmacro{\yc}{7+\ytransbbbb}
\pgfmathsetmacro{\xd}{6+\xtransbbbb} % point d
\pgfmathsetmacro{\yd}{8+\ytransbbbb}
\pgfmathsetmacro{\xe}{7+\xtransbbbb} % point e
\pgfmathsetmacro{\ye}{3+\ytransbbbb}

\pgfmathsetmacro{\sy}{4.7+\ytransbbbb} % root split (y)
\pgfmathsetmacro{\sxl}{4.2+\xtransbbbb} % split left node (x)
\pgfmathsetmacro{\sxr}{8+\xtransbbbb}
\pgfmathsetmacro{\sylr}{1.5+\ytransbbbb}
\pgfmathsetmacro{\sxrl}{3+\xtransbbbb}
\pgfmathsetmacro{\sxlrr}{6.3+\xtransbbbb}
\pgfmathsetmacro{\syrll}{6.8+\ytransbbbb}

%% squares
\draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square

%% splits
%\draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
% \draw [red,line width=0.7pt] (\sxl,\ymin) -- (\sxl, \sy) ; % second split (only unrestricted)
%\draw [line width=0.7pt] (\sxr,\sy) -- (\sxr, \ymax) ; % third
% \draw [red,line width=0.7pt] (\sxl,\sylr) -- (\xmax, \sylr) ; % fourth  
%\draw [line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
% \draw [red,line width=0.7pt] (\sxlrr,\sylr) -- (\sxlrr, \sy) ; % sixth  
%\draw [line width=0.7pt] (\xmin,\syrll) -- (\sxrl, \syrll) ; % seventh

%% points
\draw (\xa,\ya) node {$\bullet$} node [left] {$x_3$} ;
%\draw (\xb,\yb) node {$\bullet$} node [below] {$x_4$} ;
\draw (\xc,\yc) node {$\bullet$} node [right] {$x_1$} ;
\draw [red] (\xd,\yd) node {$\bullet$} ;  
% \draw [red] (\xd,\yd) node [right] {$x_5$} ;  
\draw (\xe,\ye) node {$\bullet$} ;
\draw (\xe,\ye) node [right] {$x_2$} ;


%%% tree representation
\pgfmathsetmacro{\trx}{5+\xtransbbbb} % tree root
\pgfmathsetmacro{\try}{-3+\ytransbbbb}

\pgfmathsetmacro{\ix}{2.5} % horizontal increment at level 1  
\pgfmathsetmacro{\ixx}{1}  
\pgfmathsetmacro{\ixxx}{0.5}  

\pgfmathsetmacro{\iy}{-2.5} % vertical increment
\pgfmathsetmacro{\iyy}{-2}
\pgfmathsetmacro{\iyyy}{-1.5}

\coordinate (E) at (\trx,\try) ; % root  
\coordinate (L) at (\trx-\ix,\try+\iy) ;  
\coordinate (R) at (\trx+\ix,\try+\iy) ;  
\coordinate (RL) at (\trx+\ix-\ixx,\try+\iy+\iyy) ;
\coordinate (RR) at (\trx+\ix+\ixx,\try+\iy+\iyy) ;
\coordinate (RLL) at (\trx+\ix-\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (RLR) at (\trx+\ix-\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (RLLL) at (\trx+\ix-\ixx-\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (RLLR) at (\trx+\ix-\ixx-\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (LL) at (\trx-\ix-\ixx,\try+\iy+\iyy) ;  
\coordinate (LR) at (\trx-\ix+\ixx,\try+\iy+\iyy) ;
\coordinate (LRL) at (\trx-\ix+\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (LRR) at (\trx-\ix+\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
\coordinate (LRRL) at (\trx-\ix+\ixx+\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
\coordinate (LRRR) at (\trx-\ix+\ixx+\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;


%  \draw (E) node {$\bullet$} ;  
%\draw [line width=0.6pt] (E) -- (L) ;
%\draw [red, line width=0.6pt] (E) -- (R) node {$\bullet$} node [below] {$x_1, x_3$};
%\draw [red, line width=0.6pt] (R) -- (RL) node {$\bullet$} node [below] {$x_1, x_3$};
%\draw [line width=0.6pt] (R) -- (RR) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;
%\draw [line width=0.6pt] (RL) -- (RLL) node {$\bullet$} node [below] {$x_3$} ;;
%\draw [red, line width=0.6pt] (RL) -- (RLR) node {$\bullet$} node [below] {$x_1$} ;
%\draw [line width=0.6pt] (RLL) -- (RLLL) node {$\bullet$} node [below] {$x_4$} ;
% \draw [red,line width=0.6pt] (L) -- (LL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
% \draw [red,line width=1.5pt] (L) -- (LR) ;  
% \draw [red,line width=0.6pt] (LR) -- (LRL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
% \draw [red,line width=1.5pt] (LR) -- (LRR) ;  
% \draw [red,line width=1.5pt] (LRR) -- (LRRL) node {$\bullet$} node [below] {$x_5$} ;  
% \draw [red,line width=0.6pt] (LRR) -- (LRRR) ;  
\draw [red] (E) node {$\bullet$} node [below] {$x_1, x_2, x_3$} ;

\draw (\trx,\ymin-12) node {\Large Tree $\tree_{4,4}$};  
\draw (\trx,\ymin-13.2) node {\Large Prior $\pi(\tree_{4,4}) = 2^{-1}$};  
\draw (\trx,\ymin-14.5) node {\Large $\textcolor{red}{\pred_{\tree_{4,4}, 4}} = (y_1+y_2+y_3)/3$};
























\end{tikzpicture}    
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper-mondrian-online"
%%% End:


==> fig-alg-unres-before.tex <==
\begin{tikzpicture}[scale=0.25, every node/.style={scale=0.55}]

  %%% partition
  
  \pgfmathsetmacro{\xmin}{0} % first square
  \pgfmathsetmacro{\xmax}{10}
  \pgfmathsetmacro{\ymin}{0}
  \pgfmathsetmacro{\ymax}{10}

  % \pgfmathsetmacro{\xtrans}{15} % translation between two squares  

  \pgfmathsetmacro{\xa}{2} % point a
  \pgfmathsetmacro{\ya}{8}
  \pgfmathsetmacro{\xb}{1.3} % point b
  \pgfmathsetmacro{\yb}{6.1}
  \pgfmathsetmacro{\xc}{4.5} % point c
  \pgfmathsetmacro{\yc}{7}
  \pgfmathsetmacro{\xd}{5} % point d
  \pgfmathsetmacro{\yd}{4}
  \pgfmathsetmacro{\xe}{7} % point e
  \pgfmathsetmacro{\ye}{3}

  \pgfmathsetmacro{\sy}{4.7} % root split (y)
  \pgfmathsetmacro{\sxl}{4.2} % split left node (x)
  \pgfmathsetmacro{\sxr}{8}
  \pgfmathsetmacro{\sylr}{1.5}
  \pgfmathsetmacro{\sxrl}{3}
  \pgfmathsetmacro{\sxlrr}{6.3}
  \pgfmathsetmacro{\syrll}{6.8}

  %% squares
  \draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square

  %% splits
  \draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
  % \draw [red,line width=0.7pt] (\sxl,\ymin) -- (\sxl, \sy) ; % second split (only unrestricted)
  \draw [line width=0.7pt] (\sxr,\sy) -- (\sxr, \ymax) ; % third
  % \draw [red,line width=0.7pt] (\sxl,\sylr) -- (\xmax, \sylr) ; % fourth  
  \draw [line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
  % \draw [red,line width=0.7pt] (\sxlrr,\sylr) -- (\sxlrr, \sy) ; % sixth  
  \draw [line width=0.7pt] (\xmin,\syrll) -- (\sxrl, \syrll) ; % seventh

  %% points
  \draw (\xa,\ya) node {$\bullet$} node [left] {$x_3$} ;
  \draw (\xb,\yb) node {$\bullet$} node [below] {$x_4$} ;
  \draw (\xc,\yc) node {$\bullet$} node [right] {$x_1$} ;
  % \draw [red] (\xd,\yd) node {$\bullet$} ;  
  % \draw [red] (\xd,\yd) node [right] {$x_5$} ;  
  \draw (\xe,\ye) node {$\bullet$} ;
  \draw (\xe,\ye) node [right] {$x_2$} ;

  
  %%% tree representation
  \pgfmathsetmacro{\trx}{16.5} % tree root
  \pgfmathsetmacro{\try}{10}

  \pgfmathsetmacro{\ix}{2.5} % horizontal increment at level 1  
  \pgfmathsetmacro{\ixx}{1}  
  \pgfmathsetmacro{\ixxx}{0.5}  

  \pgfmathsetmacro{\iy}{-2.5} % vertical increment
  \pgfmathsetmacro{\iyy}{-2}
  \pgfmathsetmacro{\iyyy}{-1.5}

  \coordinate (E) at (\trx,\try) ; % root  
  \coordinate (L) at (\trx-\ix,\try+\iy) ;  
  \coordinate (R) at (\trx+\ix,\try+\iy) ;  
  \coordinate (RL) at (\trx+\ix-\ixx,\try+\iy+\iyy) ;
  \coordinate (RR) at (\trx+\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (RLL) at (\trx+\ix-\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLR) at (\trx+\ix-\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLLL) at (\trx+\ix-\ixx-\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (RLLR) at (\trx+\ix-\ixx-\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LL) at (\trx-\ix-\ixx,\try+\iy+\iyy) ;  
  \coordinate (LR) at (\trx-\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (LRL) at (\trx-\ix+\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRR) at (\trx-\ix+\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRRL) at (\trx-\ix+\ixx+\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LRRR) at (\trx-\ix+\ixx+\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  

%  \draw (E) node {$\bullet$} ;  
  \draw [line width=0.6pt] (E) -- (L) ;
  \draw [line width=0.6pt] (E) -- (R) ;
  \draw [line width=0.6pt] (R) -- (RL) ;
  \draw [line width=0.6pt] (R) -- (RR) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;
  \draw [line width=0.6pt] (RL) -- (RLL) ;
  \draw [line width=0.6pt] (RL) -- (RLR) node {$\bullet$} node [below] {$x_1$} ;
  \draw [line width=0.6pt] (RLL) -- (RLLL) node {$\bullet$} node [below] {$x_4$} ;
  \draw [line width=0.6pt] (RLL) -- (RLLR) node {$\bullet$} node [below] {$x_3$} ;
  % \draw [red,line width=0.6pt] (L) -- (LL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
  % \draw [red,line width=1.5pt] (L) -- (LR) ;  
  % \draw [red,line width=0.6pt] (LR) -- (LRL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;  
  % \draw [red,line width=1.5pt] (LR) -- (LRR) ;  
  % \draw [red,line width=1.5pt] (LRR) -- (LRRL) node {$\bullet$} node [below] {$x_5$} ;  
  % \draw [red,line width=0.6pt] (LRR) -- (LRRR) ;  
  \draw (L) node {$\bullet$} node [below] {$x_2$} ;

  \draw (\trx,\ymin+0.7) node {Tree $\tree_t$ $(t=5)$ %partition    
    before seeing $x_t$};  


      
\end{tikzpicture}    
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper-mondrian-online"
%%% End:


==> fig-alg-unres.tex <==
\begin{tikzpicture}[scale=0.25, every node/.style={scale=0.55}]

  %%% partition
  
  \pgfmathsetmacro{\xmin}{0} % first square
  \pgfmathsetmacro{\xmax}{10}
  \pgfmathsetmacro{\ymin}{0}
  \pgfmathsetmacro{\ymax}{10}

  % \pgfmathsetmacro{\xtrans}{15} % translation between two squares  

  \pgfmathsetmacro{\xa}{2} % point a
  \pgfmathsetmacro{\ya}{8}
  \pgfmathsetmacro{\xb}{1.3} % point b
  \pgfmathsetmacro{\yb}{6.1}
  \pgfmathsetmacro{\xc}{4.5} % point c
  \pgfmathsetmacro{\yc}{7}
  \pgfmathsetmacro{\xd}{5} % point d
  \pgfmathsetmacro{\yd}{4}
  \pgfmathsetmacro{\xe}{7} % point e
  \pgfmathsetmacro{\ye}{3}

  \pgfmathsetmacro{\sy}{4.7} % root split (y)
  \pgfmathsetmacro{\sxl}{4.2} % split left node (x)
  \pgfmathsetmacro{\sxr}{8}
  \pgfmathsetmacro{\sylr}{1.5}
  \pgfmathsetmacro{\sxrl}{3}
  \pgfmathsetmacro{\sxlrr}{6.3}
  \pgfmathsetmacro{\syrll}{6.8}

  %% squares
  \draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square

  %% splits
  \draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
  \draw [red,line width=0.7pt] (\sxl,\ymin) -- (\sxl, \sy) ; % second split (only unrestricted)
  \draw [line width=0.7pt] (\sxr,\sy) -- (\sxr, \ymax) ; % third
  \draw [red,line width=0.7pt] (\sxl,\sylr) -- (\xmax, \sylr) ; % fourth
  \draw [line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
  \draw [red,line width=0.7pt] (\sxlrr,\sylr) -- (\sxlrr, \sy) ; % sixth
  \draw [line width=0.7pt] (\xmin,\syrll) -- (\sxrl, \syrll) ; % seventh

  %% points
  \draw (\xa,\ya) node {$\bullet$} node [left] {$x_3$} ;
  \draw (\xb,\yb) node {$\bullet$} node [below] {$x_4$} ;
  \draw (\xc,\yc) node {$\bullet$} node [right] {$x_1$} ;
  \draw [red] (\xd,\yd) node {$\bullet$} ;
  \draw [red] (\xd,\yd) node [right] {$x_5$} ;
  \draw (\xe,\ye) node {$\bullet$} ;
  \draw (\xe,\ye) node [right] {$x_2$} ;

  
  %%% tree representation
  \pgfmathsetmacro{\trx}{16.5} % tree root
  \pgfmathsetmacro{\try}{10}

  \pgfmathsetmacro{\ix}{2.5} % horizontal increment at level 1  
  \pgfmathsetmacro{\ixx}{1}  
  \pgfmathsetmacro{\ixxx}{0.5}  

  \pgfmathsetmacro{\iy}{-2.5} % vertical increment
  \pgfmathsetmacro{\iyy}{-2}
  \pgfmathsetmacro{\iyyy}{-1.5}

  \coordinate (E) at (\trx,\try) ; % root  
  \coordinate (L) at (\trx-\ix,\try+\iy) ;  
  \coordinate (R) at (\trx+\ix,\try+\iy) ;  
  \coordinate (RL) at (\trx+\ix-\ixx,\try+\iy+\iyy) ;
  \coordinate (RR) at (\trx+\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (RLL) at (\trx+\ix-\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLR) at (\trx+\ix-\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (RLLL) at (\trx+\ix-\ixx-\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (RLLR) at (\trx+\ix-\ixx-\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LL) at (\trx-\ix-\ixx,\try+\iy+\iyy) ;  
  \coordinate (LR) at (\trx-\ix+\ixx,\try+\iy+\iyy) ;
  \coordinate (LRL) at (\trx-\ix+\ixx-\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRR) at (\trx-\ix+\ixx+\ixxx,\try+\iy+\iyy+\iyyy) ;
  \coordinate (LRRL) at (\trx-\ix+\ixx+\ixxx-\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  \coordinate (LRRR) at (\trx-\ix+\ixx+\ixxx+\ixxx,\try+\iy+\iyy+\iyyy+\iyyy) ;
  

%  \draw (E) node {$\bullet$} ;  
  \draw [line width=1.5pt] (E) -- (L) ;
  \draw [line width=0.6pt] (E) -- (R) ;
  \draw [line width=0.6pt] (R) -- (RL) ;
  \draw [line width=0.6pt] (R) -- (RR) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;
  \draw [line width=0.6pt] (RL) -- (RLL) ;
  \draw [line width=0.6pt] (RL) -- (RLR) node {$\bullet$} node [below] {$x_1$} ;
  \draw [line width=0.6pt] (RLL) -- (RLLL) node {$\bullet$} node [below] {$x_4$} ;
  \draw [line width=0.6pt] (RLL) -- (RLLR) node {$\bullet$} node [below] {$x_3$} ;
  \draw [red,line width=0.6pt] (L) -- (LL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;
  \draw [red,line width=1.5pt] (L) -- (LR) ;
  \draw [red,line width=0.6pt] (LR) -- (LRL) node {\textcolor{white}{$\bullet$}} node {$\circ$} ;
  \draw [red,line width=1.5pt] (LR) -- (LRR) ;
  \draw [red,line width=1.5pt] (LRR) -- (LRRL) node {$\bullet$} node [below] {$x_5$} ;
  \draw [red,line width=0.6pt] (LRR) -- (LRRR) ;
  \draw (LRRR) node {$\bullet$} node [below] {$x_2$} ;

  % \draw [newgreen,fill] (E) +(-2pt,-2pt) rectangle +(2pt,2pt) ;
  % \draw [newgreen,fill] (L) +(-2pt,-2pt) rectangle +(2pt,2pt) ;
  % \draw [newgreen,fill] (LR) +(-2pt,-2pt) rectangle +(2pt,2pt) ;
  % \draw [newgreen,fill] (LRR) +(-2pt,-2pt) rectangle +(2pt,2pt) ;
  % \draw [newgreen,fill] (LRRL) +(-1.8pt,-1.8pt) rectangle +(1.8pt,1.8pt) ;
  \draw (\trx,\ymin+0.7) node {Updated tree %partition
    \textcolor{red}{$\tree_{t+1}$} $(t=5)$};

  % \draw (LRRL)+(0.3,0) .. controls +(0.5,1) and +(1,-2) .. (LRp);
  % \draw (LR)+(0.3,0) .. controls +(-1.2,2.4) and +(-1,-1) .. (E)+(0.3,0);

  %%% updates
  \pgfmathsetmacro{\xaxis}{22.5}
  \pgfmathsetmacro{\xpp}{0.5}
  \pgfmathsetmacro{\yaxismin}{2}
  \pgfmathsetmacro{\yaxismax}{10}
  \pgfmathsetmacro{\yaxisa}{7}
  \pgfmathsetmacro{\yaxisb}{6}
  \pgfmathsetmacro{\yaxisc}{5}
  \pgfmathsetmacro{\yaxisd}{4}

  \coordinate (Amin) at (\xaxis,\yaxismin) ;
  \coordinate (Amax) at (\xaxis,\yaxismax) ;
  
  \draw[-{latex[length=2mm, width=1mm]},dashed] (Amin) -- (Amax) ;
  % \draw (Amax) node {$\mathbf{\uparrow}$} ;
  \draw (\xaxis+\xpp,\yaxisa) node [right] {Updates along the \textbf{path} of $x_t$:} ;
  \draw (\xaxis+\xpp,\yaxisb) node [right] {${w_{\node, t+1}} = w_{\node, t} \exp(-\ell (\pred_{\node, t}, y_t))$} ;
  \draw (\xaxis+\xpp,\yaxisc) node [right] {${w_{\node, t+1}} = \frac{1}{2} w_{\node, t+1} + \frac{1}{2} \wbar_{\node 0, t+1} \wbar_{\node 1, t+1}$} ;
  \draw (\xaxis+\xpp,\yaxisd) node [right] {${\pred_{\node, t+1}} = \cdots$} ;   
  

      
\end{tikzpicture}    
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper-mondrian-online"
%%% End:


==> fig-res-unres.tex <==
\begin{tikzpicture}[scale=0.25, every node/.style={scale=0.55}]

  \pgfmathsetmacro{\xmin}{0} % first square
  \pgfmathsetmacro{\xmax}{10}
  \pgfmathsetmacro{\ymin}{0}
  \pgfmathsetmacro{\ymax}{10}

  \pgfmathsetmacro{\xtrans}{15} % translation between two squares

  \pgfmathsetmacro{\xa}{2} % point a
  \pgfmathsetmacro{\ya}{8}
  \pgfmathsetmacro{\xb}{1.3} % point b
  \pgfmathsetmacro{\yb}{6.1}
  \pgfmathsetmacro{\xc}{4.5} % point c
  \pgfmathsetmacro{\yc}{7}
  \pgfmathsetmacro{\xd}{5} % point d
  \pgfmathsetmacro{\yd}{4}
  \pgfmathsetmacro{\xe}{7} % point e
  \pgfmathsetmacro{\ye}{3}

  \pgfmathsetmacro{\sy}{4.7} % root split (y)
  \pgfmathsetmacro{\sxl}{4.2} % split left node (x)
  \pgfmathsetmacro{\sxr}{8}
  \pgfmathsetmacro{\sylr}{1.5}
  \pgfmathsetmacro{\sxrl}{3}
  \pgfmathsetmacro{\sxlrr}{6.3}
  \pgfmathsetmacro{\syrll}{6.8}

  %% squares
  \draw [line width=0.7pt] (\xmin,\ymin) rectangle (\xmax,\ymax) ; % left square
  \draw [line width=0.7pt] (\xmin+\xtrans, \ymin) rectangle (\xmax+\xtrans, \ymax) ; % right square

  %% splits
  \draw [line width=0.7pt] (\xmin,\sy) -- (\xmax, \sy) ; % first split
  \draw [line width=0.7pt] (\xmin+\xtrans,\sy) -- (\xmax+\xtrans, \sy) ; % first split (right square)
  \draw [blue,line width=0.7pt] (\sxl,\ymin) -- (\sxl, \sy) ; % second split (only unrestricted)
  \draw [blue,line width=0.7pt] (\sxr,\sy) -- (\sxr, \ymax) ; % third
  \draw [blue,line width=0.7pt] (\sxl,\sylr) -- (\xmax, \sylr) ; % fourth
  \draw [line width=0.7pt] (\sxrl,\sy) -- (\sxrl, \ymax) ; % fifth
  \draw [line width=0.7pt] (\sxrl+\xtrans,\sy) -- (\sxrl+\xtrans, \ymax) ;
  \draw [line width=0.7pt] (\sxlrr,\sylr) -- (\sxlrr, \sy) ; % sixth
  \draw [line width=0.7pt] (\sxlrr+\xtrans,\ymin) -- (\sxlrr+\xtrans, \sy) ;
  \draw [line width=0.7pt] (\xmin,\syrll) -- (\sxrl, \syrll) ; % seventh
  \draw [line width=0.7pt] (\xmin+\xtrans,\syrll) -- (\sxrl+\xtrans, \syrll) ;

  %% points
  \draw (\xa,\ya) node {$\mathbf{\bullet}$} ;
  \draw (\xb,\yb) node {$\mathbf{\bullet}$} ;
  \draw (\xc,\yc) node {$\mathbf{\bullet}$} ;
  \draw (\xd,\yd) node {$\mathbf{\bullet}$} ;
  \draw (\xe,\ye) node {$\mathbf{\bullet}$} ;

  \draw (\xa+\xtrans,\ya) node {$\mathbf{\bullet}$} ;  
  \draw (\xb+\xtrans,\yb) node {$\mathbf{\bullet}$} ;
  \draw (\xc+\xtrans,\yc) node {$\mathbf{\bullet}$} ;
  \draw (\xd+\xtrans,\yd) node {$\mathbf{\bullet}$} ;
  \draw (\xe+\xtrans,\ye) node {$\mathbf{\bullet}$} ;


  
  
      % fill global cell
      % \fill [black!3] (\Rl,\Rd) rectangle (\Rr,\Ru) ;
      
      % outer segments
      % \draw [line width=0.7pt, black!25] (\xa,\Rd) -- (\xa, \Ru) ;
      % \draw [line width=0.7pt, black!25] (\Rl,\xb) -- (\Rr, \xb) ;
      % \draw [loosely dotted] (\xa,0) -- (\xa, 10) ;
      % \draw (X) node {$\bullet$} ;  
      % \draw [line width=1pt, black!25] (\rl,\Rd) -- (\rl, \Ru) ;

      % fill cell      
      % \fill [yellow!10] (CLD) rectangle (CRU) ;

      % interior segments
      % \draw [blue!60, line width=0.8pt, dashed] (\rl, \xb) -- (X) ;
      % \draw [blue!60, line width=0.8pt, dashed] (\rr, \xb) -- (X) ;
      % \draw [blue!60, line width=0.8pt, dashed] (\xa, \rd) -- (X) ;
      % \draw [blue!60, line width=0.8pt, dashed] (\xa, \ru) -- (X) ;      

      
\end{tikzpicture}    
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper-mondrian-online"
%%% End:


==> fig1.tex <==
\begin{tikzpicture}[scale=0.4]

  %% times
  \pgfmathsetmacro{\TR}{6.5}  
  \pgfmathsetmacro{\Tl}{4.3}  
  \pgfmathsetmacro{\Tr}{2.7}  
  \pgfmathsetmacro{\Tlr}{1.4}  
  \pgfmathsetmacro{\TL}{0.6}  
  \pgfmathsetmacro{\TE}{-0.4}
  
    \coordinate (BG) at (0,0) ;
    \coordinate (BD) at (0,1) ;
    \coordinate (HG) at (1,0) ;
    \coordinate (HD) at (1,1) ;
    \coordinate (A1) at (4,0) ;
    \coordinate (B1) at (4,10) ;
    \coordinate (C1) at (4,5) ;
    \coordinate (A2) at (0,3) ;
    \coordinate (B2) at (4,3) ;
    \coordinate (C2) at (2,3) ;
    \coordinate (A3) at (4,6) ;
    \coordinate (B3) at (10,6) ;
    \coordinate (C3) at (7,6) ;
    \coordinate (A4) at (0,8) ;
    \coordinate (B4) at (4,8) ;
    \coordinate (C4) at (2,8) ;

   % \draw (0,10.5) node {\textcolor{white}{.}} ;
    
    \draw [thick] (0,0) rectangle (10,10) ; %very thick, line width=5pt
    \draw [thick,fill=lightblue!30] (0,0) rectangle (B2) ;
    \draw [thick,fill=yellow!30] (A4) rectangle (B2) ;
    \draw [thick,fill=red!30] (B1) rectangle (A4) ;
    \draw [thick,fill=green!30] (B1) rectangle (B3) ;
    \draw [thick,fill=magenta!30] (A1) rectangle (B3) ;
    
    \draw (A1) -- (B1) ; % node [midway, right] {$1.3$} ;
    \draw (A2) -- (B2) ; % node [midway, below] {$2.3$} ;
    \draw (A3) -- (B3) ;
    \draw (A4) -- (B4) ;
    \draw [dotted, fill=gray!0] (C1) circle (0.6) node {${\scriptstyle 1.3}$} ; %dashed, fill=gray!20
    \draw [dotted, fill=gray!0] (C2) circle (0.6) node {${\scriptstyle 2.3}$} ;
    \draw [dotted,fill=gray!0] (C3) circle (0.6) node {${\scriptstyle 2.7}$} ;
    \draw [dotted,fill=gray!0] (C4) circle (0.6) node {${\scriptstyle 3.2}$} ;
    % \draw (S1) node[below]{\small{$\tau_1 = \tau_2 = 1$}} ;
%    \draw (1, -2) node[below]{\small{$\tau_3 = 2$}} ;
%    \draw (S5) node[below]{\small{$\tau_4 = \tau_5 = 4$}} ;
%    \draw (2.7, -3.3) node[right]{{$\bullet$\!--- comparison expert}} ;
%    \draw[->] (0,0.5) -- (6.1, 0.5) node[above]{\small{rounds $t$}} ;
    
    \coordinate (R) at (18,\TR %9.3
    ) ;
    \coordinate (N0) at (15,\Tl %7.1
    ) ;
    \coordinate (N1) at (21,\Tr %7.1
    ) ;
    \coordinate (N00) at (13.5,\TL %4.9
    ) ;
    \coordinate (N01) at (16.5,\Tlr %4.9
    ) ;
    \coordinate (N10) at (19.5,\TL %4.9
    ) ;
    \coordinate (N11) at (22.5,\TL %4.9
    ) ;
    \coordinate (N010) at (15.5,\TL %2.7
    ) ;
    \coordinate (N011) at (17.5,\TL %2.7
    ) ;

    %% tree structure
    \draw (18,10) node {$\bullet$} -- (R) ; 
    \draw (15,\TR) -- (21, \TR) ;
    \draw (15,\TR) -- (N0) ;
    \draw (21,\TR) -- (N1) ;
    \draw (13.5,\Tl) -- (16.5, \Tl) ;
    \draw (13.5,\Tl) -- (N00) ;
    \draw (16.5,\Tl) -- (N01) ;
    \draw (15.5,\Tlr)  -- (17.5, \Tlr) ;
    \draw (15.5,\Tlr) -- (N010) ;
    \draw (17.5,\Tlr) -- (N011) ;
    \draw (19.5,\Tr) -- (22.5, \Tr) ;
    \draw (19.5,\Tr) -- (N10) ;
    \draw (22.5,\Tr) -- (N11) ;

    %% time axis   
    \coordinate (T) at (26,10) ; % t=0 (échelle: 10 = 3.7) 
    \coordinate (TR) at (26,\TR) ; % t=1.3 
    \coordinate (T0) at (26,\Tl) ; % t=2.3
    \coordinate (T1) at (26,\Tr) ; % t=2.7
    \coordinate (T01) at (26,\Tlr) ; % t=3.2
    \coordinate (TL) at (26,\TL) ;
    \coordinate (TE) at (26,\TE ) ;

    \draw[>=stealth,->] (T) -- (TE) ;
    \draw (T) node {$-$} ;
    \draw (TR) node {$-$} ;
    \draw (T0) node {$-$} ;
    \draw (T1) node {$-$} ;
    \draw (T01) node {$-$} ;
    \draw (TL) node {$-$} ;

    \draw (T) node[right] {$
      {\scriptstyle
        %\tau =
        0
      }
      $} ;
    \draw (TR) node[right] {${\scriptstyle 1.3}$} ;
    \draw (T0) node[right] {${\scriptstyle 2.3}$} ;
    \draw (T1) node[right] {${\scriptstyle 2.7}$} ;
    \draw (T01) node[right] {${\scriptstyle 3.2}$} ;
    \draw (TL) node[right] {${\scriptstyle \lambda = 3.4}$} ;
    \draw (TE) node[right] {{\small time}} ;    
    
    \draw [dotted] (18,10) -- (T) ;
    \draw [dotted] (R) -- (TR) ;
    \draw [dotted] (N0) -- (T0) ;
    \draw [dotted] (N1) -- (T1) ;
    \draw [dotted] (N01) -- (T01) ;
    \draw [dashed] (N00) -- (TL) ; % dashed ?

    %% splits on the tree
    \draw [fill=gray!0] (R) circle (0.16) ;
    \draw [fill=gray!0] (N0) circle (0.16) ;
    \draw [fill=gray!0] (N1) circle (0.16) ;
    \draw [fill=gray!0] (N01) circle (0.16) ;        

    %% leaves
    \draw [fill=lightblue!30] (N00) circle (0.25) ;
    \draw [fill=magenta!30] (N10) circle (0.25) ;
    \draw [fill=green!30] (N11) circle (0.25) ;
    \draw [fill=yellow!30] (N010) circle (0.25) ;
    \draw [fill=orange!30] (N011) circle (0.25) ;
    
    % \draw (R) node {$\circ$} ;
    % \draw [dotted,fill=gray!10] (R) circle (0.6) node {${\scriptstyle 1.3}$} ;
    % \draw [dotted,fill=gray!10] (N0) circle (0.6) node {${\scriptstyle 2.3}$} ;
    % \draw [dotted,fill=gray!10] (N1) circle (0.6) node {${\scriptstyle 2.7}$} ;
    % \draw [dotted,fill=gray!10] (N01) circle (0.6) node {${\scriptstyle 3.2}$} ;

    
  \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper-mondrian-online"
%%% End:

